Structure of the Components of the Fixed Locus of a Self-Map of the Berkovich Line

We describe the local and global structure of the fixed locus for the action of a rational function on the Berkovich projective line over a complete nontrivially-valued algebraically closed nonarchimedean field. This includes a bound for the number of connected components that is sharp when the residue characteristic is large or zero. The case of small nonzero residue characteristic will be treated in a subsequent article.

==> f_equiv_z.tex <==
% Graphic of the fixed locus of f(z) = \lambda z with \lambda \equiv 1 \pmod \mm
% Spine nodes equally spaced at s=0.450 along solid arc; dashed segments d=1.050 each.
% All branches: L=0.488, θ_outer=60°, θ_inner=40°.
% Δ_outer=(0.423, 0.244 down); Δ_inner=(0.314, 0.374 down).

        \begin{tikzpicture}[
            blackdot/.style={
                circle,
                fill=black,
                inner sep=0.8pt,
                minimum size=0pt
            },
            reddot/.style={
                circle,
                fill=red,
                inner sep=0.8pt,
                minimum size=0pt
            },
            bluedot/.style={
                circle,
                fill=blue,
                inner sep=0.8pt,
                minimum size=0pt
            },
            node distance = 1cm
        ]

            % --- Lower arc: dashed from C_0 to node (2), then solid to node (0) ---

            \node[blackdot] (C_0) [label={[font=\footnotesize, xshift=-2pt, yshift=-4pt]above right:{$0$}}] at (0, -2.250) {};

            \node[reddot] (2) at (0, -1.200) {};        % s=0.450 above C_0+d
                \node[bluedot] (2_1) at (0.314, -1.574) {};   % inner-R
                \node[bluedot] (2_2) at (0.423, -1.444) {};   % outer-R
                \node[bluedot] (2_3) at (-0.423, -1.444) {};  % outer-L
                \node[bluedot] (2_4) at (-0.314, -1.574) {};  % inner-L

            \node[reddot] (1) at (0, -0.750) {};
                \node[bluedot] (1_1) at (0.314, -1.124) {};   % inner-R
                \node[bluedot] (1_2) at (0.423, -0.994) {};   % outer-R
                \node[bluedot] (1_3) at (-0.423, -0.994) {};  % outer-L
                \node[bluedot] (1_4) at (-0.314, -1.124) {};  % inner-L

            \node[reddot] (0) at (0, -0.300) {};        % ζ_{0,1}
                \node[bluedot] (0_1) at (0.314, -0.674) {};   % inner-R
                \node[bluedot] (0_2) at (0.423, -0.544) {};   % outer-R
                \node[bluedot] (0_3) at (-0.423, -0.544) {};  % outer-L
                \node[bluedot] (0_4) at (-0.314, -0.674) {};  % inner-L

            % --- Upper arc: solid from node (0) to node (-5), then dashed to C_inf ---

            \node[reddot] (-1) at (0, 0.150) {};
                \node[bluedot] (-1_1) at (0.423, -0.094) {};   % outer-R
                \node[bluedot] (-1_2) at (0.314, -0.224) {};   % inner-R
                \node[bluedot] (-1_3) at (-0.423, -0.094) {};  % outer-L
                \node[bluedot] (-1_4) at (-0.314, -0.224) {};  % inner-L

            \node[reddot] (-2) at (0, 0.600) {};
                \node[bluedot] (-2_1) [label={[font=\footnotesize]right:{$\zeta_{a,|a(\lambda-1)|}$}}] at (0.423, 0.356) {};
                \node[bluedot] (-2_2) at (0.314, 0.226) {};
                \node[bluedot] (-2_3) at (-0.423, 0.356) {};
                \node[bluedot] (-2_4) at (-0.314, 0.226) {};

            \node[reddot] (-3) at (0, 1.050) {};
                \node[bluedot] (-3_1) at (0.423, 0.806) {};
                \node[bluedot] (-3_2) at (0.314, 0.676) {};
                \node[bluedot] (-3_3) at (-0.423, 0.806) {};
                \node[bluedot] (-3_4) at (-0.314, 0.676) {};

            \node[reddot] (-4) at (0, 1.500) {};
                \node[bluedot] (-4_1) at (0.423, 1.256) {};
                \node[bluedot] (-4_2) at (0.314, 1.126) {};
                \node[bluedot] (-4_3) at (-0.423, 1.256) {};
                \node[bluedot] (-4_4) at (-0.314, 1.126) {};

            \node[reddot] (-5) at (0, 1.950) {};
                \node[bluedot] (-5_1) at (0.423, 1.706) {};   % outer-R
                \node[bluedot] (-5_2) at (0.314, 1.576) {};   % inner-R
                \node[bluedot] (-5_3) at (-0.423, 1.706) {};  % outer-L
                \node[bluedot] (-5_4) at (-0.314, 1.576) {};  % inner-L

            \node[blackdot] (C_inf) [label={[font=\footnotesize, xshift=-3pt, yshift=-4pt]above right:{$\infty$}}] at (0, 3.000) {};


            % Dashed continuations
            \draw[red, dashed, thick] (2) -- (C_0);
            \draw[red, dashed, thick] (-5) -- (C_inf);

            % Solid arc
            \draw[red, thick] (2) -- (1);
            \draw[red, thick] (0) -- (1);
            \draw[red, thick] (0) -- (-1);
            \draw[red, thick] (-1) -- (-2);
            \draw[red, thick] (-2) -- (-3);
            \draw[red, thick] (-3) -- (-4);
            \draw[red, thick] (-4) -- (-5);

            % Spines off (2)
            \draw[red, thick] (2) -- (2_1);
            \draw[red, thick] (2) -- (2_2);
            \draw[red, thick] (2) -- (2_3);
            \draw[red, thick] (2) -- (2_4);

            % Spines off (1)
            \draw[red, thick] (1) -- (1_1);
            \draw[red, thick] (1) -- (1_2);
            \draw[red, thick] (1) -- (1_3);
            \draw[red, thick] (1) -- (1_4);

            % Spines off (0)
            \draw[red, thick] (0) -- (0_1);
            \draw[red, thick] (0) -- (0_2);
            \draw[red, thick] (0) -- (0_3);
            \draw[red, thick] (0) -- (0_4);

            % Spines off (-1)
            \draw[red, thick] (-1) -- (-1_1);
            \draw[red, thick] (-1) -- (-1_2);
            \draw[red, thick] (-1) -- (-1_3);
            \draw[red, thick] (-1) -- (-1_4);

            % Spines off (-2)
            \draw[red, thick] (-2) -- (-2_1);
            \draw[red, thick] (-2) -- (-2_2);
            \draw[red, thick] (-2) -- (-2_3);
            \draw[red, thick] (-2) -- (-2_4);

            % Spines off (-3)
            \draw[red, thick] (-3) -- (-3_1);
            \draw[red, thick] (-3) -- (-3_2);
            \draw[red, thick] (-3) -- (-3_3);
            \draw[red, thick] (-3) -- (-3_4);

            % Spines off (-4)
            \draw[red, thick] (-4) -- (-4_1);
            \draw[red, thick] (-4) -- (-4_2);
            \draw[red, thick] (-4) -- (-4_3);
            \draw[red, thick] (-4) -- (-4_4);

            % Spines off (-5)
            \draw[red, thick] (-5) -- (-5_1);
            \draw[red, thick] (-5) -- (-5_2);
            \draw[red, thick] (-5) -- (-5_3);
            \draw[red, thick] (-5) -- (-5_4);

        \end{tikzpicture}


==> z_plus_one.tex <==
% Graphic of the fixed locus of f(z) = z+1

\begin{tikzpicture}[
            scale=1.4583,
            blackdot/.style={
                circle,
                fill=black,
                inner sep=0.8pt,
                minimum size=0pt
            },
            reddot/.style={
                circle,
                fill=red,
                inner sep=0.8pt,
                minimum size=0pt
            },
            bluedot/.style={
                circle,
                fill=blue,
                inner sep=0.8pt,
                minimum size=0pt
            },
            node distance = 1cm
        ]

            % ζ_{0,1}: bottom of the arc [ζ_{0,1}, ∞]
            \node[bluedot] (0) [label={[font=\footnotesize, xshift=-2pt, yshift=-5pt]above right:{$\zeta_{0,1}$}}] at (0, 0.225) {};

            % Arc [ζ_{0,1}, ∞]: spine nodes with linearly growing branches.
            % Branch length at node n: L = 0.3 × (y_n − 0.225); angles θ_outer=59°, θ_inner=45°.
            % Spine nodes equally spaced at s=0.325; y = 0.975, 1.300, ..., 2.925.

            \node[reddot] (-1) at (0, 0.975) {};  % s=0.325, L=0.225
                \node[bluedot] (-1_1) at (0.211, 0.896) {};
                \node[bluedot] (-1_2) at (0.144, 0.802) {};
                \node[bluedot] (-1_3) at (-0.211, 0.896) {};
                \node[bluedot] (-1_4) at (-0.144, 0.802) {};

            \node[reddot] (-2) at (0, 1.300) {};  % L=0.323
                \node[bluedot] (-2_1) at (0.276, 1.134) {};
                \node[bluedot] (-2_2) at (0.228, 1.072) {};
                \node[bluedot] (-2_3) at (-0.276, 1.134) {};
                \node[bluedot] (-2_4) at (-0.228, 1.072) {};

            \node[reddot] (-3) at (0, 1.625) {};  % L=0.420
                \node[bluedot] (-3_1) at (0.360, 1.409) {};
                \node[bluedot] (-3_2) at (0.297, 1.328) {};
                \node[bluedot] (-3_3) at (-0.360, 1.409) {};
                \node[bluedot] (-3_4) at (-0.297, 1.328) {};

            \node[reddot] (-4) at (0, 1.950) {};  % L=0.518
                \node[bluedot] (-4_1) at (0.444, 1.684) {};
                \node[bluedot] (-4_2) at (0.366, 1.584) {};
                \node[bluedot] (-4_3) at (-0.444, 1.684) {};
                \node[bluedot] (-4_4) at (-0.366, 1.584) {};

            \node[reddot] (-5) at (0, 2.275) {};  % L=0.615
                \node[bluedot] (-5_1) at (0.527, 1.958) {};
                \node[bluedot] (-5_2) at (0.435, 1.840) {};
                \node[bluedot] (-5_3) at (-0.527, 1.958) {};
                \node[bluedot] (-5_4) at (-0.435, 1.840) {};

            \node[reddot] (-6) at (0, 2.600) {};  % L=0.713
                \node[bluedot] (-6_1) at (0.611, 2.233) {};
                \node[bluedot] (-6_2) at (0.504, 2.096) {};
                \node[bluedot] (-6_3) at (-0.611, 2.233) {};
                \node[bluedot] (-6_4) at (-0.504, 2.096) {};

            \node[reddot] (-7) at (0, 2.925) {};  % L=0.810
                \node[bluedot] (-7_1) [label={[font=\footnotesize]right:{$\zeta_{a,1}$}}] at (0.694, 2.508) {};
                \node[bluedot] (-7_2) at (0.572, 2.353) {};
                \node[bluedot] (-7_3) at (-0.694, 2.508) {};
                \node[bluedot] (-7_4) at (-0.572, 2.353) {};

            % Dashed continuation to ∞
            \node[blackdot] (C_inf) [label={[font=\footnotesize, xshift=-3pt, yshift=-4pt]above right:{$\infty$}}] at (0, 3.825) {};


            % The id-indifference locus (red, solid)
            \draw[red, dashed, thick] (0) -- (-1);
            \draw[red, thick] (-1) -- (-2);
            \draw[red, thick] (-2) -- (-3);
            \draw[red, thick] (-3) -- (-4);
            \draw[red, thick] (-4) -- (-5);
            \draw[red, thick] (-5) -- (-6);
            \draw[red, thick] (-6) -- (-7);

            % Dashed continuation
            \draw[red, dashed, thick] (-7) -- (C_inf);

            \draw[red, thick] (-1) -- (-1_1);
            \draw[red, thick] (-1) -- (-1_2);
            \draw[red, thick] (-1) -- (-1_3);
            \draw[red, thick] (-1) -- (-1_4);

            \draw[red, thick] (-2) -- (-2_1);
            \draw[red, thick] (-2) -- (-2_2);
            \draw[red, thick] (-2) -- (-2_3);
            \draw[red, thick] (-2) -- (-2_4);

            \draw[red, thick] (-3) -- (-3_1);
            \draw[red, thick] (-3) -- (-3_2);
            \draw[red, thick] (-3) -- (-3_3);
            \draw[red, thick] (-3) -- (-3_4);

            \draw[red, thick] (-4) -- (-4_1);
            \draw[red, thick] (-4) -- (-4_2);
            \draw[red, thick] (-4) -- (-4_3);
            \draw[red, thick] (-4) -- (-4_4);

            \draw[red, thick] (-5) -- (-5_1);
            \draw[red, thick] (-5) -- (-5_2);
            \draw[red, thick] (-5) -- (-5_3);
            \draw[red, thick] (-5) -- (-5_4);

            \draw[red, thick] (-6) -- (-6_1);
            \draw[red, thick] (-6) -- (-6_2);
            \draw[red, thick] (-6) -- (-6_3);
            \draw[red, thick] (-6) -- (-6_4);

            \draw[red, thick] (-7) -- (-7_1);
            \draw[red, thick] (-7) -- (-7_2);
            \draw[red, thick] (-7) -- (-7_3);
            \draw[red, thick] (-7) -- (-7_4);

\end{tikzpicture}

